Near-Quadratic Lower Bounds for Two-Pass Graph Streaming Algorithms

We prove that any two-pass graph streaming algorithm for the $s$-$t$ reachability problem in $n$-vertex directed graphs requires near-quadratic space of $n^{2-o(1)}$ bits. As a corollary, we also obtain near-quadratic space lower bounds for several other fundamental problems including maximum bipartite matching and (approximate) shortest path in undirected graphs. Our results collectively imply that a wide range of graph problems admit essentially no non-trivial streaming algorithm even when two passes over the input is allowed. Prior to our work, such impossibility results were only known for single-pass streaming algorithms, and the best two-pass lower bounds only ruled out $o(n^{7/6})$ space algorithms, leaving open a large gap between (trivial) upper bounds and lower bounds.

==> fig-rs.tex <==
% !TeX root = main.tex 
%!TEX root = main.tex

\begin{tikzpicture}
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V1) {};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A1) [above=-50pt of V1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A11) [above=-15pt of A1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A12) [above=-27pt of A1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A13) [above=-39pt of A1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B1) [below=-50pt of V1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B11) [above=-15pt of B1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B12) [above=-27pt of B1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B13) [above=-39pt of B1]{};
	
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V2) [right=1cm of V1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A2) [above=-50pt of V2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A21) [above=-15pt of A2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A22) [above=-27pt of A2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A23) [above=-39pt of A2]{};
	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B2) [below=-50pt of V2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B21) [above=-15pt of B2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B22) [above=-27pt of B2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B23) [above=-39pt of B2]{};
			

	\draw[line width=1pt, black]
		(A11.center) -- (A21.center)
		(A12.center) -- (A22.center)
		(A13.center) -- (A23.center)
		
		(B11.center) -- (A21.center)
		(B12.center) -- (A22.center)
		(B13.center) -- (A23.center)
		
		(A11.center) -- (B21.center)
		(A12.center) -- (B22.center)
		(A13.center) -- (B23.center)
%	\draw[line width=1.5pt, blue, dashed]
		(B11.center) -- (B21.center)
		(B12.center) -- (B22.center)
		(B13.center) -- (B23.center);
	
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (C1) [right=1cm of V2]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C11) [above=-15pt of C1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C12) [above=-27pt of C1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C13) [above=-39pt of C1]{};
%%		
%%				
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (D1) [right=1cm of C1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D11) [above=-15pt of D1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D12) [above=-27pt of D1]{};
%%			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D13) [above=-39pt of D1]{};
%%
%%	\draw[line width=1pt, black, dashed]
%%		(C11.center) -- (D11.center)
%%		(C11.center) -- (D12.center)
%%		(C11.center) -- (D13.center)
%%		
%%		(C12.center) -- (D11.center)
%%		(C12.center) -- (D12.center)
%%		(C12.center) -- (D13.center)
%%		
%%		(C13.center) -- (D11.center)
%%		(C13.center) -- (D12.center)
%%		(C13.center) -- (D13.center);
%%		
%%		\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V5) [right=1cm of D1]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (E1) [above=-50pt of V5]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E11) [above=-15pt of E1]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E12) [above=-27pt of E1]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E13) [above=-39pt of E1]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (F1) [below=-50pt of V5]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F11) [above=-15pt of F1]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F12) [above=-27pt of F1]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F13) [above=-39pt of F1]{};
%%	
%%		
%%	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V6) [right=1cm of V5]{};
%%		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (E2) [above=-50pt of V6]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E21) [above=-15pt of E2]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E22) [above=-27pt of E2]{};
%%			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E23) [above=-39pt of E2]{};
%%	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (F2) [below=-50pt of V6]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F21) [above=-15pt of F2]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F22) [above=-27pt of F2]{};
%%			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F23) [above=-39pt of F2]{};
%%			
%%			
%%	\draw[line width=1pt, black, dashed]
%%		(E11.center) -- (E21.center)
%%		(E12.center) -- (E22.center)
%%		(E13.center) -- (E23.center)
%%		
%%		(F11.center) -- (E21.center)
%%		(F12.center) -- (E22.center)
%%		(F13.center) -- (E23.center)
%%		
%%		(E11.center) -- (F21.center)
%%		(E12.center) -- (F22.center)
%%		(E13.center) -- (F23.center)
%%%	\draw[line width=1.5pt, blue, dashed]
%%		(F11.center) -- (F21.center)
%%		(F12.center) -- (F22.center)
%%		(F13.center) -- (F23.center);
%%		
%%	\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (s) [left=1cm of V1]{};
%%	\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (t) [right=1cm of V6]{};
%%	
%%				
%%	\draw[line width=1pt, black, dashed]
%%		(C11.center) -- (A21.center)
%%		(C12.center) -- (A22.center)
%%		(C13.center) -- (A23.center)
%%	
%%		(D11.center) to (F11.center)
%%		(D12.center) to (F12.center)
%%		(D13.center) to (F13.center);
%%		
%%	\draw[line width=1pt, black, dashed]
%%		(s) -- (A11.center)
%%		(s) -- (A12.center)
%%		(s) -- (A13.center)
%%	
%%		(t) -- (F21.center)
%%		(t) -- (F22.center)
%%		(t) -- (F23.center);
%%	
%%	\node (p1) [above right=0.5cm and 0.35cm of V1]{(2)};
%%	\node (p2) [above right=0.5cm and 0.35cm of C1]{(1)};
%%	\node (p3) [above right=0.75cm and 0.25cm of s]{(3)};	
%%	\node (p33) [above right=-0.30cm and 0.25cm of V2]{(3)};	
%%	\node (p4) [above right=0.5cm and 0.35cm of V5]{(4)};
%%	\node (p5) [above left=0.75cm and 0.25cm of t]{(5)};	
%%	\node (p55) [above left=-0.30cm and 0.25cm of V5]{(5)};	
	
	\node (n1) [below=0.25cm of V1]{$L$};
	\node (n2) [below=0.25cm of V2]{$R$};
%%	\node (n3) [below=0.25cm of C1]{$V_3$};
%%	\node (n4) [below=0.25cm of D1]{$V_4$};
%%	\node (n5) [below=0.25cm of V5]{$V_5$};
%%	\node (n6) [below=0.25cm of V6]{$V_6$};
%%	\node (ns) [below=0.25cm of s]{$s$};
%%	\node (nt) [below=0.25cm of t]{$t$};

\end{tikzpicture}

==> fig-streach.tex <==
% !TeX root = main.tex 
%!TEX root = main.tex

% !TeX root = main.tex 
%!TEX root = main.tex

\begin{tikzpicture}
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V1) {};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A1) [above=-50pt of V1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A11) [above=-15pt of A1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A12) [above=-27pt of A1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A13) [above=-39pt of A1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B1) [below=-50pt of V1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B11) [above=-15pt of B1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B12) [above=-27pt of B1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B13) [above=-39pt of B1]{};
	
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V2) [right=1cm of V1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A2) [above=-50pt of V2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A21) [above=-15pt of A2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A22) [above=-27pt of A2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A23) [above=-39pt of A2]{};
	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B2) [below=-50pt of V2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B21) [above=-15pt of B2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B22) [above=-27pt of B2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B23) [above=-39pt of B2]{};
			

			
	\draw[line width=1pt, black]
		(A12.center) -- (A22.center)
		(A13.center) -- (A23.center)
		
		(B11.center) -- (A21.center)
		(B13.center) -- (A23.center)
		
		(A11.center) -- (B21.center)
		(A13.center) -- (B23.center)

		(B11.center) -- (B21.center)
		(B12.center) -- (B22.center);

	\draw[line width=1pt, gray, dashed]
		(A11.center) -- (A21.center)
		(B12.center) -- (A22.center)
		(A12.center) -- (B22.center)
		(B13.center) -- (B23.center);
	
	
	
	
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (C1) [right=1cm of V2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C11) [above=-15pt of C1]{};
			\node [circle, black, fill=blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C12) [above=-27pt of C1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C13) [above=-39pt of C1]{};
	
	\draw[line width=1pt, black]
		(C11.center) -- (A21.center)
		(C12.center) -- (A22.center);
	
		
				
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (D1) [right=1cm of C1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D11) [above=-15pt of D1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D12) [above=-27pt of D1]{};
			\node [circle, black, fill=blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (D13) [above=-39pt of D1]{};

	\draw[line width=0.5pt, gray, dashed]
		(C11.center) -- (D11.center)
		(C11.center) -- (D12.center)
		(C11.center) -- (D13.center)
		
		(C12.center) -- (D11.center)
		(C12.center) -- (D12.center)
		(C12.center) -- (D13.center)
		
		(C13.center) -- (D11.center)
		(C13.center) -- (D12.center)
		(C13.center) -- (D13.center);
		
	\draw[line width=1pt, black]
		(C11.center) -- (D11.center)
		(C11.center) -- (D13.center)
		
		(C12.center) -- (D12.center)
		(C12.center) -- (D13.center)
		
		(C13.center) -- (D11.center)
		(C13.center) -- (D13.center);
		
	\draw[line width=1.5pt, red!50]
		(C12.center) -- (D13.center);
		
		\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V5) [right=1cm of D1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (E1) [above=-50pt of V5]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E11) [above=-15pt of E1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E12) [above=-27pt of E1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E13) [above=-39pt of E1]{};
			
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (F1) [below=-50pt of V5]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F11) [above=-15pt of F1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F12) [above=-27pt of F1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F13) [above=-39pt of F1]{};
	
		
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V6) [right=1cm of V5]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (E2) [above=-50pt of V6]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E21) [above=-15pt of E2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E22) [above=-27pt of E2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (E23) [above=-39pt of E2]{};
			
	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (F2) [below=-50pt of V6]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F21) [above=-15pt of F2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F22) [above=-27pt of F2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (F23) [above=-39pt of F2]{};
			
			
	\draw[line width=0.5pt, gray, dashed]
		(E11.center) -- (E21.center)
		(E12.center) -- (E22.center)
		(E13.center) -- (E23.center)
		
		(F11.center) -- (E21.center)
		(F12.center) -- (E22.center)
		(F13.center) -- (E23.center)
		
		(E11.center) -- (F21.center)
		(E12.center) -- (F22.center)
		(E13.center) -- (F23.center)
		
		(F11.center) -- (F21.center)
		(F12.center) -- (F22.center)
		(F13.center) -- (F23.center);

	\draw[line width=1pt, gray, black]
		(E12.center) -- (E22.center)
		(E13.center) -- (E23.center)
		
		(F11.center) -- (E21.center)
		(F13.center) -- (E23.center)
		
		(E11.center) -- (F21.center)
		(E12.center) -- (F22.center)
		
		(F12.center) -- (F22.center)
		(F13.center) -- (F23.center);
			
					
	\draw[line width=1pt, black]
		(D12.center) to (F12.center)
		(D13.center) to (F13.center);
			
	\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (s) [left=1cm of V1]{};
	\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (t) [right=1cm of V6]{};
	

		
	
			
	\draw[line width=1pt, black]
		(s) -- (A11.center)
		(s) -- (A12.center);

\draw[line width=1pt, black]
		(t) -- (F23.center)
		(t) -- (F21.center);
		
	\draw[line width=1.5pt, blue!50]
		(s) -- (A12.center)
		(A12.center) -- (A22.center)
		(A22.center) -- (C12.center)
		
		(t) -- (F23.center)
		(D13.center) -- (F13.center)
		(F13.center) -- (F23.center);

	

	
	
	\node (p1) [above right=0.5cm and 0.35cm of V1]{$E_A$};
	\node (p2) [above right=0.5cm and 0.35cm of C1]{$E_1$};
	\node (p3) [above right=0.75cm and 0.15cm of s]{$E_B$};	
	\node (p33) [above right=-0.30cm and 0.35cm of V2]{$E_B$};	
	\node (p4) [above right=0.5cm and 0.35cm of V5]{$\EinvA$};
	\node (p5) [above left=0.75cm and 0.25cm of t]{$\EinvB$};	
	\node (p55) [above left=-0.30cm and 0.25cm of V5]{$\EinvB$};	
	
	\node (n1) [below=0.25cm of V1]{$V_1$};
	\node (n2) [below=0.25cm of V2]{$V_2$};
	\node (n3) [below=0.25cm of C1]{$V_3$};
	\node (n4) [below=0.25cm of D1]{$U_3$};
	\node (n5) [below=0.25cm of V5]{$U_2$};
	\node (n6) [below=0.25cm of V6]{$U_1$};
	\node (ns) [below=0.25cm of s]{$s$};
	\node (nt) [below=0.25cm of t]{$t$};

\end{tikzpicture}



==> fig-ureach.tex <==
% !TeX root = main.tex 
%!TEX root = main.tex

\begin{tikzpicture}
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V1) {};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A1) [above=-50pt of V1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A11) [above=-15pt of A1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A12) [above=-27pt of A1]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A13) [above=-39pt of A1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B1) [below=-50pt of V1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B11) [above=-15pt of B1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B12) [above=-27pt of B1]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B13) [above=-39pt of B1]{};
	
	\node[ellipse, black, fill=black!10, draw, line width=1pt, minimum width=40pt, minimum height=100pt] (V2) [right=1cm of V1]{};
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (A2) [above=-50pt of V2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A21) [above=-15pt of A2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A22) [above=-27pt of A2]{};
			\node [circle, black, fill=Yellow, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (A23) [above=-39pt of A2]{};
			
	\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (B2) [below=-50pt of V2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B21) [above=-15pt of B2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B22) [above=-27pt of B2]{};
			\node [circle, black, fill=ForestGreen!75, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (B23) [above=-39pt of B2]{};
			

			
	\draw[line width=1pt, black]
	%	(A11.center) -- (A21.center)
		(A12.center) -- (A22.center)
		(A13.center) -- (A23.center)
		
		(B11.center) -- (A21.center)
	%	(B12.center) -- (A22.center)
		(B13.center) -- (A23.center)
		
		(A11.center) -- (B21.center)
	%	(A12.center) -- (B22.center)
		(A13.center) -- (B23.center)

		(B11.center) -- (B21.center)
		(B12.center) -- (B22.center);
%		(B13.center) -- (B23.center);

	\draw[line width=0.5pt, gray, dashed]
		(A11.center) -- (A21.center)
		(B12.center) -- (A22.center)
		(A12.center) -- (B22.center)
		(B13.center) -- (B23.center);
	
		\node[ellipse, black, fill=black!0, draw, line width=1pt, minimum width=30pt, minimum height=40pt] (C1) [right=1cm of V2]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C11) [above=-15pt of C1]{};
			\node [circle, black, fill=blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C12) [above=-27pt of C1]{};
			\node [circle, black, fill=Blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (C13) [above=-39pt of C1]{};

	\node [circle, black, fill=blue!50, line width=1pt, draw, minimum width=1pt, minimum height=1pt] (s) [left=1cm of V1]{};
				
	\draw[line width=1pt, black]
		(C11.center) -- (A21.center)
		(C12.center) -- (A22.center);
	%	(C13.center) -- (A23.center);
	
			
	\draw[line width=1pt, black]
		(s) -- (A11.center)
		(s) -- (A12.center);

	\draw[line width=1.5pt, blue]
		(s) -- (A12.center)
		(A12.center) -- (A22.center)
		(A22.center) -- (C12.center);

%%	
	\node (n1) [below=0.25cm of V1]{$V_1$};
	\node (n2) [below=0.25cm of V2]{$V_2$};
	\node (n3) [below=0.25cm of C1]{$V_3$};
	\node (ns) [below=0.25cm of s]{$s$};

\end{tikzpicture}
